Temporal Lidar Depth Completion

Given the lidar measurements from an autonomous vehicle, we can project the points and generate a sparse depth image. Depth completion aims at increasing the resolution of such a depth image by infilling and interpolating the sparse depth values. Like most existing approaches, we make use of camera images as guidance in very sparse or occluded regions. In addition, we propose a temporal algorithm that utilizes information from previous timesteps using recurrence. In this work, we show how a state-of-the-art method PENet can be modified to benefit from recurrency. Our algorithm achieves state-of-the-art results on the KITTI depth completion dataset while adding only less than one percent of additional overhead in terms of both neural network parameters and floating point operations. The accuracy is especially improved for faraway objects and regions containing a low amount of lidar depth samples. Even in regions without any ground truth (like sky and rooftops) we observe large improvements which are not captured by the existing evaluation metrics.

==> figures/algo.tex <==
\begin{tikzpicture}[
module/.style={draw, thick, rounded corners, font=\tiny},
embmodule/.style={module, fill=red!20},
embmodule3/.style={module, fill=red!20, inner sep=1pt},
embmodule2/.style={font=\tiny, inner sep=0pt},
mhamodule/.style={module, fill=orange!20, minimum height=6mm, minimum width=15mm},
lnmodule/.style={module, fill=yellow!20},
ffnmodule/.style={module, fill=cyan!20},
arrow/.style={-stealth, thick, rounded corners},
]
\node[ embmodule3, minimum width=17mm, align=center] (prevdepth_tm1) {$\text{Warped depth}_{t-1}$\\ \adjustbox{trim=0 {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/preddepth_crop2.png}}};
\node[below=0.05cm of prevdepth_tm1, embmodule, minimum width=17mm, align=center] (hidden_t) {$\text{Hidden history}_{t-1}$};
\node[below=0.05cm of hidden_t, embmodule3, minimum width=17mm, align=center] (rgb_t) {$\text{RGB}_t$\\ \adjustbox{trim=0 {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/rgb_crop2.png}}};
\node[below=0.05cm of rgb_t, embmodule3, minimum width=17mm, align=center] (sparse_t) {$\text{Sparse depth}_t$\\ \adjustbox{trim=0 {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/sparse_crop2.png}}};
%\node[below=0.05cm of rgb_t, embmodule2] (sparse_t) {\includegraphics[width=10mm]{img/sparse_crop2.png}};


\node[above right = -0.3cm and 0.5cm of hidden_t, mhamodule, align=center] (backbone) {Backbone};
\node[right = 0.9cm of backbone , mhamodule, align=center] (refinement) {Refinement\\network};

\node[below=0.2cm of refinement, embmodule3, minimum width=17mm, align=center] (depth_t) {$\text{Predicted depth}_t$\\ \adjustbox{trim={.0\width} {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/preddepth_crop2.png}}};

\node[below =  0.2cm of depth_t , lnmodule, align=center] (warp) {Warp};


\node[left=0.2cm of warp, embmodule, align=center] (pose_t) {$\text{Pose}_{t \rightarrow t+1}$} ;


\draw[arrow] (prevdepth_tm1.east) -- ([yshift=.6em]backbone.west);
\draw[arrow] (rgb_t.east) -- ([yshift=-.1em]backbone.west);
\draw[arrow] (sparse_t.east) -- ([yshift=-.6em]backbone.west);
\draw[arrow] (hidden_t.east) -- ([yshift=.3em]backbone.west);

\begin{scope}[transform canvas={yshift=.6em}]
  \draw [arrow] (backbone) -- node [font=\tiny,midway,above ] {Coarse depth} (refinement);
\end{scope}
\begin{scope}[transform canvas={yshift=-.6em}]
  \draw [arrow] (backbone) -- node [font=\tiny,midway,above ] {Features} (refinement);
\end{scope}

\draw[arrow] (refinement) -- (depth_t);
\draw[arrow] (depth_t) -- (warp);
\draw[arrow] (pose_t) -- (warp);

%\node[right=0.2cm of warp, embmodule, minimum width=17mm, align=center] (prevdepth_t) {$\text{Warped depth}_{t}$};
\node[right=0.2cm of warp, embmodule3, minimum width=17mm, align=center] (prevdepth_t) {$\text{Warped depth}_{t}$\\ \adjustbox{trim={.0\width} {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/preddepth_crop2.png}}};
\node[below=0.05cm of prevdepth_t, embmodule, minimum width=17mm, align=center] (hidden_tp1) {$\text{Hidden history}_{t}$};




\draw[arrow] (warp) -- (prevdepth_t);
\draw[arrow] (backbone) |- (hidden_tp1);

 
\end{tikzpicture}

==> figures/algo2.tex <==
\begin{tikzpicture}[
module/.style={draw, thick, rounded corners, font=\tiny},
embmodule/.style={module, fill=orange!20},
embmodule_new/.style={module, fill=red!20},
embmodule3/.style={module, fill=red!20, inner sep=1pt},
embmodule4/.style={module, fill=orange!20, inner sep=1pt},
embmodule2/.style={font=\tiny, inner sep=0pt},
mhamodule/.style={module, fill=orange!20, minimum height=6mm, minimum width=15mm},
lnmodule/.style={module, fill=red!20},
ffnmodule/.style={module, fill=cyan!20},
arrow/.style={-stealth, thick, rounded corners},
]
\node[ embmodule3, minimum width=17mm, align=center] (prevdepth_tm1) {$\text{Warped depth}_{t-1}$\\ \adjustbox{trim=0 {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/preddepth_crop2.png}}};
\node[below=0.05cm of prevdepth_tm1, embmodule_new, minimum width=17mm, align=center] (hidden_t) {$\text{Hidden history}_{t-1}$};
\node[below=0.05cm of hidden_t, embmodule4, minimum width=17mm, align=center] (rgb_t) {$\text{RGB}_t$\\ \adjustbox{trim=0 {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/rgb_crop2.png}}};
\node[below=0.05cm of rgb_t, embmodule4, minimum width=17mm, align=center] (sparse_t) {$\text{Sparse depth}_t$\\ \adjustbox{trim=0 {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/sparse_crop2.png}}};
%\node[below=0.05cm of rgb_t, embmodule2] (sparse_t) {\includegraphics[width=10mm]{img/sparse_crop2.png}};


\node[above right = -0.3cm and 0.5cm of hidden_t, mhamodule, align=center] (backbone) {Backbone};
\node[right = 0.9cm of backbone , mhamodule, align=center] (refinement) {Refinement\\network};

\node[below=0.2cm of refinement, embmodule4, minimum width=17mm, align=center] (depth_t) {$\text{Predicted depth}_t$\\ \adjustbox{trim={.0\width} {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/preddepth_crop2.png}}};

\node[below =  0.2cm of depth_t , lnmodule, align=center] (warp) {Warp};


\node[left=0.2cm of warp, embmodule_new, align=center] (pose_t) {$\text{Pose}_{t \rightarrow t+1}$} ;


\draw[arrow] (prevdepth_tm1.east) -- ([yshift=.6em]backbone.west);
\draw[arrow] (rgb_t.east) -- ([yshift=-.1em]backbone.west);
\draw[arrow] (sparse_t.east) -- ([yshift=-.6em]backbone.west);
\draw[arrow] (hidden_t.east) -- ([yshift=.3em]backbone.west);

\begin{scope}[transform canvas={yshift=.6em}]
  \draw [arrow] (backbone) -- node [font=\tiny,midway,above ] {Coarse depth} (refinement);
\end{scope}
\begin{scope}[transform canvas={yshift=-.6em}]
  \draw [arrow] (backbone) -- node [font=\tiny,midway,above ] {Features} (refinement);
\end{scope}

\draw[arrow] (refinement) -- (depth_t);
\draw[arrow] (depth_t) -- (warp);
\draw[arrow] (pose_t) -- (warp);

%\node[right=0.2cm of warp, embmodule, minimum width=17mm, align=center] (prevdepth_t) {$\text{Warped depth}_{t}$};
\node[right=0.2cm of warp, embmodule3, minimum width=17mm, align=center] (prevdepth_t) {$\text{Warped depth}_{t}$\\ \adjustbox{trim={.0\width} {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/preddepth_crop2.png}}};
\node[below=0.05cm of prevdepth_t, embmodule_new, minimum width=17mm, align=center] (hidden_tp1) {$\text{Hidden history}_{t}$};




\draw[arrow] (warp) -- (prevdepth_t);
\draw[arrow] (backbone) |- (hidden_tp1);

 
\end{tikzpicture}

==> figures/algo_baseline.tex <==
\begin{tikzpicture}[
module/.style={draw, thick, rounded corners, font=\tiny},
embmodule/.style={module, fill=orange!20},
embmodule_new/.style={module, fill=red!20},
embmodule3/.style={module, fill=red!20, inner sep=1pt},
embmodule4/.style={module, fill=orange!20, inner sep=1pt},
embmodule2/.style={font=\tiny, inner sep=0pt},
mhamodule/.style={module, fill=orange!20, minimum height=6mm, minimum width=15mm},
lnmodule/.style={module, fill=red!20},
ffnmodule/.style={module, fill=cyan!20},
arrow/.style={-stealth, thick, rounded corners},
]
\node[ embmodule4, minimum width=17mm, align=center] (prevdepth_tm1) {$\text{RGB}_t$\\ \adjustbox{trim=0 {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/rgb_crop2.png}}};
\node[below=0.05cm of prevdepth_tm1, embmodule4, minimum width=17mm, align=center] (sparse_t) {$\text{Sparse depth}_t$\\ \adjustbox{trim=0 {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/sparse_crop2.png}}};
\node[below=0.05cm of sparse_t, embmodule3, minimum width=17mm, align=center] (rgb_t) {$\text{Warped depth}_{t-1}$\\ \adjustbox{trim=0 {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/preddepth_crop2.png}}};
\node[below=0.05cm of rgb_t, embmodule_new, minimum width=17mm, align=center] (hidden_t) {$\text{Hidden history}_{t-1}$};
%\node[below=0.05cm of rgb_t, embmodule2] (sparse_t) {\includegraphics[width=10mm]{img/sparse_crop2.png}};


\node[above right = -0.3cm and 0.5cm of sparse_t, mhamodule, align=center] (backbone) {Backbone};
\node[right = 0.9cm of backbone , mhamodule, align=center] (refinement) {Refinement\\network};

\node[below=0.2cm of refinement, embmodule4, minimum width=17mm, align=center] (depth_t) {$\text{Predicted depth}_t$\\ \adjustbox{trim={.0\width} {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/preddepth_crop2.png}}};

\node[below =  0.2cm of depth_t , lnmodule, align=center] (warp) {Warp};


\node[left=0.2cm of warp, embmodule_new, align=center] (pose_t) {$\text{Pose}_{t \rightarrow t+1}$} ;


\draw[arrow] (prevdepth_tm1.east) -- ([yshift=.6em]backbone.west);
\draw[arrow] (rgb_t.east) -- ([yshift=-.1em]backbone.west);
\draw[arrow] (hidden_t.east) -- ([yshift=-.6em]backbone.west);
\draw[arrow] (sparse_t.east) -- ([yshift=.3em]backbone.west);

\begin{scope}[transform canvas={yshift=.6em}]
  \draw [arrow] (backbone) -- node [font=\tiny,midway,above ] {Coarse depth} (refinement);
\end{scope}
\begin{scope}[transform canvas={yshift=-.6em}]
  \draw [arrow] (backbone) -- node [font=\tiny,midway,above ] {Features} (refinement);
\end{scope}

\draw[arrow] (refinement) -- (depth_t);
\draw[arrow] (depth_t) -- (warp);
\draw[arrow] (pose_t) -- (warp);

%\node[right=0.2cm of warp, embmodule, minimum width=17mm, align=center] (prevdepth_t) {$\text{Warped depth}_{t}$};
\node[right=0.2cm of warp, embmodule3, minimum width=17mm, align=center] (prevdepth_t) {$\text{Warped depth}_{t}$\\ \adjustbox{trim={.0\width} {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/preddepth_crop2.png}}};
\node[below=0.05cm of prevdepth_t, embmodule_new, minimum width=17mm, align=center] (hidden_tp1) {$\text{Hidden history}_{t}$};




\draw[arrow] (warp) -- (prevdepth_t);
\draw[arrow] (backbone) |- (hidden_tp1);

 
\end{tikzpicture}

==> figures/algo_poster_rec.tex <==
\begin{tikzpicture}[
module/.style={draw, thick, rounded corners, font=\tiny},
module_func/.style={draw, thick, font=\tiny},
legend/.style={draw, font=\tiny},
embmodule/.style={module, fill=orange!20},
embmodule_new/.style={module, fill=red!20},
embmodule3/.style={module, fill=red!20, inner sep=1pt},
embmodule4/.style={module, fill=orange!20, inner sep=1pt},
embmodule2/.style={font=\tiny, inner sep=0pt},
mhamodule/.style={module_func, fill=orange!20, minimum height=6mm, minimum width=15mm},
legend1/.style={legend, fill=orange!20, minimum height=3mm, minimum width=15mm},
legend2/.style={legend, fill=red!20, minimum height=3mm, minimum width=15mm},
lnmodule/.style={module_func, fill=red!20},
ffnmodule/.style={module, fill=cyan!20},
arrow/.style={-stealth, thick, rounded corners},
]
\node[ embmodule4, minimum width=17mm, align=center] (prevdepth_tm1) {$\text{RGB}_t$\\ \adjustbox{trim=0 {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/rgb_crop2.png}}};
\node[below=0.05cm of prevdepth_tm1, embmodule4, minimum width=17mm, align=center] (sparse_t) {$\text{Sparse depth}_t$\\ \adjustbox{trim=0 {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/sparse_crop2.png}}};
\node[below=0.05cm of sparse_t, embmodule3, minimum width=17mm, align=center] (rgb_t) {$\text{Warped depth}_{t-1}$\\ \adjustbox{trim=0 {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/preddepth_crop2.png}}};
\node[below=0.05cm of rgb_t, embmodule_new, minimum width=17mm, align=center] (hidden_t) {$\text{Hidden history}_{t-1}$};
%\node[below=0.05cm of rgb_t, embmodule2] (sparse_t) {\includegraphics[width=10mm]{img/sparse_crop2.png}};


\node[above right = -0.3cm and 0.5cm of sparse_t, mhamodule, align=center] (backbone) {Backbone};
\node[right = 0.9cm of backbone , mhamodule, align=center] (refinement) {Refinement\\network};

\node[above right = -0.1cm and 0.3cm of refinement, legend1, align=left] (legend_baseline) {Baseline};
\node[below = 0.02 cm of legend_baseline, legend2, align=left] (legend_recurrent) {Recurrent (Ours)};

\node[below=0.2cm of refinement, embmodule4, minimum width=17mm, align=center] (depth_t) {$\text{Predicted depth}_t$\\ \adjustbox{trim={.0\width} {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/preddepth_crop2.png}}};

\node[below =  0.2cm of depth_t , lnmodule, align=center] (warp) {Warp};


\node[left=0.2cm of warp, embmodule_new, align=center] (pose_t) {$\text{Pose}_{t \rightarrow t+1}$} ;


\draw[arrow] (prevdepth_tm1.east) -- ([yshift=.6em]backbone.west);
\draw[arrow] (rgb_t.east) -- ([yshift=-.1em]backbone.west);
\draw[arrow] (hidden_t.east) -- ([yshift=-.6em]backbone.west);
\draw[arrow] (sparse_t.east) -- ([yshift=.3em]backbone.west);

\begin{scope}[transform canvas={yshift=.6em}]
  \draw [arrow] (backbone) -- node [font=\tiny,midway,above ] {Coarse depth} (refinement);
\end{scope}
\begin{scope}[transform canvas={yshift=-.6em}]
  \draw [arrow] (backbone) -- node [font=\tiny,midway,above ] {Features} (refinement);
\end{scope}

\draw[arrow] (refinement) -- (depth_t);
\draw[arrow] (depth_t) -- (warp);
\draw[arrow] (pose_t) -- (warp);

%\node[right=0.2cm of warp, embmodule, minimum width=17mm, align=center] (prevdepth_t) {$\text{Warped depth}_{t}$};
\node[right=0.2cm of warp, embmodule3, minimum width=17mm, align=center] (prevdepth_t) {$\text{Warped depth}_{t}$\\ \adjustbox{trim={.0\width} {.3\height} 0 {.3\height},clip}%
  {\includegraphics[width=10mm]{img/preddepth_crop2.png}}};
\node[below=0.05cm of prevdepth_t, embmodule_new, minimum width=17mm, align=center] (hidden_tp1) {$\text{Hidden history}_{t}$};




\draw[arrow] (warp) -- (prevdepth_t);
\draw[arrow] (backbone) |- (hidden_tp1);
\draw[arrow] (prevdepth_t.east) --++ (0.18cm,0cm) --++ (0cm,-0.95cm) --++ (-8.1cm,0cm) |- (rgb_t.west);
\draw[arrow] (hidden_tp1.east) --++ (0.12cm,0cm) --++ (0cm,-0.3cm) --++ (-7.95cm,0cm) |- (hidden_t.west);

 
\end{tikzpicture}

==> figures/dc.tex <==
\begin{tikzpicture}[
module/.style={draw, thick, rounded corners, font=\tiny},
embmodule/.style={module, fill=red!20},
embmodule3/.style={module, fill=red!20, inner sep=1pt},
embmodule2/.style={font=\tiny, inner sep=0pt},
mhamodule/.style={module, fill=orange!20, minimum height=6mm, minimum width=15mm},
lnmodule/.style={module, fill=yellow!20},
ffnmodule/.style={module, fill=cyan!20},
arrow/.style={-stealth, thick, rounded corners},
]

\node[inner sep=0pt] (sparse) {\includegraphics[width=0.2\textwidth]{img/sparse_crop2.png}};%
\node[draw, thin, inner sep=0pt, below right = -1.75cm and 0.35cm of sparse] (rgb) {\includegraphics[width=0.1\textwidth]{img/rgb_crop2.png}};%
\node[inner sep=0pt, right = 2cm of sparse] (depth) {\includegraphics[width=0.2\textwidth]{img/preddepth_crop2.png}};%


\node[below right = -0.65cm and 0.25cm of sparse, mhamodule, align=center] (dc) {Depth\\completion};
\draw[arrow] ([yshift=-1.57em]sparse.east) -- (dc.west);
\draw[arrow] (dc.east) -- ([yshift=-1.57em]depth.west);
\draw[arrow] (rgb.south) -- (dc);



 
\end{tikzpicture}

==> figures/penet_recurrent.tex <==
\begin{tikzpicture}[
plusnode/.style={circle, draw=blue!40, fill=white, very thin, scale=0.2},
catnode/.style={circle, draw=blue!40, fill=white, very thin, scale=0.2},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
fmap/.style={rectangle, draw=gray!60, fill=gray!60, thin, minimum width=1mm, minimum height=10mm},
ffmap/.style={rectangle, draw=blue!60, fill=blue!60, thin, minimum width=1mm, minimum height=10mm, inner sep=0pt},
ff2map/.style={rectangle, draw=blue!20, fill=blue!20, thin, minimum width=2mm, minimum height=10mm},
invis/.style={rectangle, draw=white, fill=white, thin, scale=0},
label/.style={rectangle, draw=white, fill=white, thin, font=\tiny, inner sep=0,outer sep=0},
output/.style={rectangle, draw=black, fill=white, thin, minimum width=18mm, minimum height=5mm, font=\tiny, inner sep=0,outer sep=0}
]
%Nodes


\node[fmap]            (cd_in)									{};
\node[output]			 (cd_in1)				[above left=0.05cm and 0.175cm of cd_in] {RGB};
\node[output]			 (cd_in2)				[below=0.05cm of cd_in1] {Sparse Depth};
\node[output, draw=red]			 (cd_in3)				[below=0.05cm of cd_in2] {Previous Depth};
\node[output, draw=red]			 (cd_in4)				[below=0.05cm of cd_in3] {Hidden History};
\node[invis]            (invcdin)				[below right=0.015cm and 0.025cm of cd_in2]  	{};
\draw[->] (invcdin.east) -- (cd_in.west);

\node[invis]            (inv1)				[right=0.25cm of cd_in]  	{};
\node[ffmap]            (cd_1)				[right=0.5cm of cd_in]  	{};
\node[ffmap]            (cd_12)				[right=0.02cm of cd_1]  	{};
\node[invis]            (inv2)				[right=0.15cm of cd_12]  	{};
\node[ffmap]            (cd_2)				[right=0.5cm of cd_1]  	{};
\node[ffmap]            (cd_22)				[right=0.02cm of cd_2]  	{};
\node[invis]            (inv3)				[right=0.15cm of cd_22]  	{};
\node[ffmap]            (cd_3)				[right=0.5cm of cd_2]  	{};
\node[ffmap]            (cd_32)				[right=0.02cm of cd_3]  	{};
\node[invis]            (inv4)				[right=0.15cm of cd_32]  	{};
\node[ffmap]            (cd_4)				[right=0.5cm of cd_3]  	{};
\node[ffmap]            (cd_42)				[right=0.02cm of cd_4]  	{};
\node[invis]            (inv5)				[right=0.15cm of cd_42]  	{};
\node[ffmap]            (cd_5)				[right=0.5cm of cd_4]  	{};
\node[ffmap]            (cd_52)				[right=0.02cm of cd_5]  	{};
\node[invis]            (inv6)				[right=0.15cm of cd_52]  	{};

\node[ff2map]            (cdo_1)				[right=0.5cm of cd_5]  	{};

\node[ff2map]            (cdo_2)				[right=0.5cm of cdo_1]  	{};
\node[plusnode]			 (plus1)				[left=0.175cm of cdo_2]		{+};

\node[ff2map]            (cdo_3)				[right=0.5cm of cdo_2]  	{};
\node[plusnode]			 (plus2)				[left=0.175cm of cdo_3]		{+};

\node[ff2map]            (cdo_4)				[right=0.5cm of cdo_3]  	{};
\node[plusnode]			 (plus3)				[left=0.175cm of cdo_4]		{+};

\node[ff2map]            (cdo_5)				[right=0.5cm of cdo_4]  	{};
\node[plusnode]			 (plus4)				[left=0.175cm of cdo_5]		{+};

\node[fmap]            (cd_out)				[right=0.5cm of cdo_5]			{};
\node[plusnode]			 (plus5)				[left=0.175cm of cd_out]		{+};

\node[output]			 (cd_conf)				[above right=-0.482cm and 0.175cm of cd_out] {CD-Conf.};
\node[output]			 (cd_depth)				[below=0.05cm of cd_conf] {CD-Depth};
\node[invis]            (invcdout)				[right=0.175cm of cd_out]  	{};
\draw[->] (cd_out.east) -- (invcdout.west);

\draw[->] (cd_in.east) -- (cd_1.west);
\draw[->] (inv1.north) --++ (0cm,1.1cm) -| (plus5.north);
\draw[->] (cd_12.east) -- (cd_2.west);
\draw[->] (inv2.north) --++ (0cm,1.0cm) -| (plus4.north);
\draw[->] (cd_22.east) -- (cd_3.west);
\draw[->] (inv3.north) --++ (0cm,0.9cm) -| (plus3.north);
\draw[->] (cd_32.east) -- (cd_4.west);
\draw[->] (inv4.north) --++ (0cm,0.8cm) -| (plus2.north);
\draw[->] (cd_42.east) -- (cd_5.west);
\draw[->] (inv5.north) --++ (0cm,0.7cm) -| (plus1.north);
\draw[->] (cd_52.east) -- (cdo_1.west);

\draw[->] (cdo_1.east) -- (plus1.west);
\draw[->] (plus1.east) -- (cdo_2.west);
\draw[->] (cdo_2.east) -- (plus2.west);
\draw[->] (plus2.east) -- (cdo_3.west);
\draw[->] (cdo_3.east) -- (plus3.west);
\draw[->] (plus3.east) -- (cdo_4.west);
\draw[->] (cdo_4.east) -- (plus4.west);
\draw[->] (plus4.east) -- (cdo_5.west);
\draw[->] (cdo_5.east) -- (plus5.west);
\draw[->] (plus5.east) -- (cd_out.west);

\node[fmap]            (dd_in)				[below=1.7cm of cd_in]					{};
\node[output]			 (dd_in1)				[above left=0.05cm and 0.175cm of dd_in] {CD-Depth};
\node[output]			 (dd_in2)				[below=0.05cm of dd_in1] {Sparse Depth};
\node[output, draw=red]			 (dd_in3)				[below=0.05cm of dd_in2] {Previous Depth};
\node[output, draw=red]			 (dd_in4)				[below=0.05cm of dd_in3] {Hidden History};
\node[invis]			 (dd_invin)				[left=0.25cm of dd_in4] {};
\node[invis]			 (dd_invin2)				[left=0.15cm of dd_invin] {};
\node[invis]            (invddin)				[below right=0.015cm and 0.025cm of dd_in2]  	{};
\draw[->] (invddin.east) -- (dd_in.west);
\draw[->] (cd_depth.south) --++ (0cm,-0.74cm) -| (dd_in1.north);


\node[invis]            (dinv1)				[right=0.175cm of dd_in]  	{C};
\node[ffmap]            (dd_1)				[right=0.5cm of dd_in]  	{};
\node[ffmap]            (dd_12)				[right=0.02cm of dd_1]  	{};
\node[catnode]            (dinv2)				[right=0.105cm of dd_12]  	{C};
\node[ffmap]            (dd_2)				[right=0.5cm of dd_1]  	{};
\node[ffmap]            (dd_22)				[right=0.02cm of dd_2]  	{};
\node[catnode]            (dinv3)				[right=0.105cm of dd_22]  	{C};
\node[ffmap]            (dd_3)				[right=0.5cm of dd_2]  	{};
\node[ffmap]            (dd_32)				[right=0.02cm of dd_3]  	{};
\node[catnode]            (dinv4)				[right=0.105cm of dd_32]  	{C};
\node[ffmap]            (dd_4)				[right=0.5cm of dd_3]  	{};
\node[ffmap]            (dd_42)				[right=0.02cm of dd_4]  	{};
\node[catnode]            (dinv5)				[right=0.105cm of dd_42]  	{C};
\node[ffmap]            (dd_5)				[right=0.5cm of dd_4]  	{};
\node[ffmap]            (dd_52)				[right=0.02cm of dd_5]  	{};
\node[plusnode]            (dinv6)				[right=0.105cm of dd_52]  	{+};

\node[ff2map]            (ddo_1)				[right=0.5cm of dd_5]  	{};

\node[ff2map]            (ddo_2)				[right=0.5cm of ddo_1]  	{};
\node[plusnode]			 (dplus1)				[left=0.175cm of ddo_2]		{+};

\node[ff2map]            (ddo_3)				[right=0.5cm of ddo_2]  	{};
\node[plusnode]			 (dplus2)				[left=0.175cm of ddo_3]		{+};

\node[ff2map]            (ddo_4)				[right=0.5cm of ddo_3]  	{};
\node[plusnode]			 (dplus3)				[left=0.175cm of ddo_4]		{+};

\node[ff2map]            (ddo_5)				[right=0.5cm of ddo_4]  	{};
\node[plusnode]			 (dplus4)				[left=0.175cm of ddo_5]		{+};

\node[fmap]            (dd_out)				[right=0.5cm of ddo_5]			{};
\node[plusnode]			 (dplus5)				[left=0.175cm of dd_out]		{+};

\node[output]			 (dd_conf)				[above right=-0.182cm and 0.175cm of dd_out] {DD-Conf.};
\node[output]			 (dd_depth)				[below=0.05cm of dd_conf] {DD-Depth};
\node[output, draw=red]			 (dd_hidden)				[below=0.05cm of dd_depth] {Hidden History};
\node[invis]            (invddout)				[right=0.175cm of dd_out]  	{};
\draw[->] (dd_out.east) -- (invddout.west);

\node[plusnode]			 (outplus)				[below=0.9cm of cd_depth]		{+};
\draw[->] (cd_depth.south) -- (outplus.north);
\draw[->] (dd_conf.north) -- (outplus.south);

\node[output]			 (fused_depth)				[right=0.25cm of outplus] {Fused Depth};
\draw[->] (outplus.east) -- (fused_depth.west);

\node[rectangle, draw, inner sep=0] (cspn) [right=0.25cm of fused_depth] {\cspngrid};
\draw[->] (fused_depth.east) -- (cspn.west);
\node[output]			 (out_depth)				[below=0.5cm of cspn] {Output Depth};
\draw[->] (cspn.south) -- (out_depth.north);

\node[label]			 (cspn_label)				[above=0.1cm of cspn] {DA-CSPN++};

\draw[-] (dd_in.east) -- (dinv1.west);
\draw[->] (dinv1.east) -- (dd_1.west);
\draw[->] (dinv1.south) --++ (0cm,-1.05cm) -| (dplus5.south);
\draw[->] (dd_12.east) -- (dinv2.west);
\draw[->] (dinv2.east) -- (dd_2.west);
\draw[->] (dinv2.south) --++ (0cm,-0.9cm) -| (dplus4.south);
\draw[->] (dd_22.east) -- (dinv3.west);
\draw[->] (dinv3.east) -- (dd_3.west);
\draw[->] (dinv3.south) --++ (0cm,-0.8cm) -| (dplus3.south);
\draw[->] (dd_32.east) -- (dinv4.west);
\draw[->] (dinv4.east) -- (dd_4.west);
\draw[->] (dinv4.south) --++ (0cm,-0.7cm) -| (dplus2.south);
\draw[->] (dd_42.east) -- (dinv5.west);
\draw[->] (dinv5.east) -- (dd_5.west);
\draw[->] (dinv5.south) --++ (0cm,-0.6cm) -| (dplus1.south);
\draw[->] (dd_52.east) -- (dinv6.west);
\draw[->] (dinv6.east) -- (ddo_1.west);

\draw[->] (ddo_1.east) -- (dplus1.west);
\draw[->] (dplus1.east) -- (ddo_2.west);
\draw[->] (ddo_2.east) -- (dplus2.west);
\draw[->] (dplus2.east) -- (ddo_3.west);
\draw[->] (ddo_3.east) -- (dplus3.west);
\draw[->] (dplus3.east) -- (ddo_4.west);
\draw[->] (ddo_4.east) -- (dplus4.west);
\draw[->] (dplus4.east) -- (ddo_5.west);
\draw[->] (ddo_5.east) -- (dplus5.west);
\draw[->] (dplus5.east) -- (dd_out.west);

\draw[->] (plus1.south) --++ (0cm,-1.7cm) -| (dinv5.north);
\draw[->] (plus2.south) --++ (0cm,-1.6cm) -| (dinv4.north);
\draw[->] (plus3.south) --++ (0cm,-1.5cm) -| (dinv3.north);
\draw[->] (plus4.south) --++ (0cm,-1.4cm) -| (dinv2.north);

\draw[->] (inv6.south) -- (dinv6.north);

\draw[red, -] (dd_hidden.south) --++ (0cm,-0.4cm) -| (dd_invin.south);
\draw[red, ->] (dd_invin.south) |- (cd_in4.west);
\draw[red, ->] (dd_invin.south) |- (dd_in4.west);
\draw[red, -] (out_depth.south) --++ (0cm,-1.2cm) -| (dd_invin2.west);
\draw[red, ->] (dd_invin2.south) |- (cd_in3.west);
\draw[red, ->] (dd_invin2.south) |- (dd_in3.west);

\node[ffmap, scale=0.5]            (ffmape)				[above left =0.2cm and 1.1cm of cspn]  	{};
\node[label]            (ffmapl)				[right= 0.1cm of ffmape]  	{BasicBlockGeo};
\node[ff2map, scale=0.5]            (ff2mape)				[above=0.1cm of ffmape]  	{};
\node[label]            (ff2mapl)				[right= 0.1cm of ff2mape]  	{Deconvolution};
\node[plusnode]         (plusnodee)				[above=0.1cm of ff2mape]  	{+};
\node[label]            (plusnodel)				[right= 0.1cm of plusnodee]  	{Addition};
\node[catnode]         (catnodee)				[above=0.1cm of plusnodee]  	{C};
\node[label]            (catnodel)				[right= 0.1cm of catnodee]  	{Concatenation};
\node[fmap, scale=0.5]         (fmape)				[above=0.1cm of catnodee]  	{};
\node[label]            (fmapl)				[right= 0.1cm of fmape]  	{Conv+BN+ReLU};

\end{tikzpicture}
